Affine Weyl groups and non-Abelian discrete systems: an application to the $d$-Painlev\'e equations

A non-abelian generalisation of a birational representation of affine Weyl groups and their application to the discrete dynamical systems is presented. By using this generalisation, non-commutative analogs for the discrete systems of $A_n^{(1)}$, $n \geq 2$ type and of $d$-Painlev\'e equations with an additive dynamic were derived. A coalescence cascade of the later is also discussed.

==> pictures/2A1_dyn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,314); %set diagram left start at 0, and has height of 314

%Shape: Circle [id:dp08875392473222776] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (221,135.5) .. controls (221,96.01) and (253.01,64) .. (292.5,64) .. controls (331.99,64) and (364,96.01) .. (364,135.5) .. controls (364,174.99) and (331.99,207) .. (292.5,207) .. controls (253.01,207) and (221,174.99) .. (221,135.5) -- cycle ;
%Shape: Circle [id:dp07566303974525301] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.73,170.16) .. controls (225.73,167.72) and (227.71,165.75) .. (230.14,165.75) .. controls (232.58,165.75) and (234.56,167.72) .. (234.56,170.16) .. controls (234.56,172.6) and (232.58,174.57) .. (230.14,174.57) .. controls (227.71,174.57) and (225.73,172.6) .. (225.73,170.16) -- cycle ;
%Shape: Circle [id:dp7208906681486026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.73,170.16) .. controls (349.73,167.72) and (351.71,165.75) .. (354.14,165.75) .. controls (356.58,165.75) and (358.56,167.72) .. (358.56,170.16) .. controls (358.56,172.6) and (356.58,174.57) .. (354.14,174.57) .. controls (351.71,174.57) and (349.73,172.6) .. (349.73,170.16) -- cycle ;
%Straight Lines [id:da9593233171375648] 
\draw    (358,164.6) ;
\draw [shift={(357.44,166)}, rotate = 291.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da19322683152527764] 
\draw    (351.19,176.38) -- (351.22,176.34) ;
\draw [shift={(352.38,174.71)}, rotate = 125.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da8835398236070128] 
\draw    (243.55,168.63) -- (340.83,168.3)(243.56,171.63) -- (340.84,171.3) ;
\draw [shift={(349.83,169.77)}, rotate = 179.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(234.56,170.16)}, rotate = 359.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp5067091680193347] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.4,101.49) .. controls (225.4,99.06) and (227.37,97.08) .. (229.81,97.08) .. controls (232.25,97.08) and (234.22,99.06) .. (234.22,101.49) .. controls (234.22,103.93) and (232.25,105.91) .. (229.81,105.91) .. controls (227.37,105.91) and (225.4,103.93) .. (225.4,101.49) -- cycle ;
%Shape: Circle [id:dp5483071777856291] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.4,101.49) .. controls (349.4,99.06) and (351.37,97.08) .. (353.81,97.08) .. controls (356.25,97.08) and (358.22,99.06) .. (358.22,101.49) .. controls (358.22,103.93) and (356.25,105.91) .. (353.81,105.91) .. controls (351.37,105.91) and (349.4,103.93) .. (349.4,101.49) -- cycle ;
%Straight Lines [id:da6912083524882744] 
\draw    (243.22,99.96) -- (340.49,99.63)(243.23,102.96) -- (340.51,102.63) ;
\draw [shift={(349.5,101.1)}, rotate = 179.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(234.22,101.49)}, rotate = 359.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8627073932367917] 
\draw    (358.2,107.52) -- (358.17,107.46) ;
\draw [shift={(357.2,105.72)}, rotate = 60.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da0826734761078931] 
\draw    (226.76,107.88) -- (226.77,107.85) ;
\draw [shift={(227.66,106.06)}, rotate = 116.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da24619338035332905] 
\draw    (227.15,164.71) ;
\draw [shift={(227.92,166.25)}, rotate = 243.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da6237362583261279] 
\draw    (351.46,95.17) ;
\draw [shift={(352.38,96.56)}, rotate = 236.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da22719017729726154] 
\draw    (233,95.72) ;
\draw [shift={(232.18,96.76)}, rotate = 308.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da03362672999924787] 
\draw    (233.73,176.47) ;
\draw [shift={(232.64,175.02)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

% Text Node
\draw (202.04,165.9) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\alpha _{0}$};
% Text Node
\draw (366.04,165.88) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\alpha _{1}$};
% Text Node
\draw (286.31,190.33) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-359.84]  {$\pi $};
% Text Node
\draw (201.71,97.23) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\beta _{0}$};
% Text Node
\draw (365.71,97.22) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\beta _{1}$};
% Text Node
\draw (285.98,69.66) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-359.84]  {$\pi '$};
% Text Node
\draw (356.6,128.91) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-90]  {$\sigma $};
% Text Node
\draw (229.06,140.25) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270]  {$\sigma $};


\end{tikzpicture}


==> pictures/A1_dyn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,216); %set diagram left start at 0, and has height of 216

%Shape: Arc [id:dp37716969065450634] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (80.04,121.45) .. controls (101.98,88.62) and (146.38,79.78) .. (179.21,101.71) .. controls (186.36,106.48) and (192.37,112.32) .. (197.17,118.87) -- (139.5,161.17) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (80.04,121.45) .. controls (101.98,88.62) and (146.38,79.78) .. (179.21,101.71) .. controls (186.36,106.48) and (192.37,112.32) .. (197.17,118.87) ;  
%Straight Lines [id:da9089230719970883] 
\draw    (200.08,122.86) ;
\draw [shift={(200.93,124.11)}, rotate = 235.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Shape: Circle [id:dp7332668083895193] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.06,129.83) .. controls (74.06,127.39) and (76.04,125.41) .. (78.48,125.41) .. controls (80.91,125.41) and (82.89,127.39) .. (82.89,129.83) .. controls (82.89,132.26) and (80.91,134.24) .. (78.48,134.24) .. controls (76.04,134.24) and (74.06,132.26) .. (74.06,129.83) -- cycle ;
%Shape: Circle [id:dp5128923268131709] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.06,129.83) .. controls (198.06,127.39) and (200.04,125.41) .. (202.48,125.41) .. controls (204.91,125.41) and (206.89,127.39) .. (206.89,129.83) .. controls (206.89,132.26) and (204.91,134.24) .. (202.48,134.24) .. controls (200.04,134.24) and (198.06,132.26) .. (198.06,129.83) -- cycle ;
%Straight Lines [id:da4318163711495022] 
\draw [line width=0.75]    (91.89,128.33) -- (189.06,128.33)(91.89,131.33) -- (189.06,131.33) ;
\draw [shift={(198.06,129.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(82.89,129.83)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2122577163548267] 
\draw    (79.73,123.02) ;
\draw [shift={(79.2,124.19)}, rotate = 294.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

% Text Node
\draw (52.38,125.57) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\alpha _{0}$};
% Text Node
\draw (212.38,125.55) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\alpha _{1}$};
% Text Node
\draw (133.78,97.3) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\pi $};


\end{tikzpicture}


==> pictures/A2_dyn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,314); %set diagram left start at 0, and has height of 314

%Shape: Triangle [id:dp5028307747767795] 
\draw   (292.14,64) -- (354.14,170.16) -- (230.14,170.16) -- cycle ;
%Shape: Circle [id:dp6644011128047816] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (221,135.5) .. controls (221,96.01) and (253.01,64) .. (292.5,64) .. controls (331.99,64) and (364,96.01) .. (364,135.5) .. controls (364,174.99) and (331.99,207) .. (292.5,207) .. controls (253.01,207) and (221,174.99) .. (221,135.5) -- cycle ;
%Shape: Circle [id:dp21527714518254237] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.09,64) .. controls (288.09,61.56) and (290.06,59.59) .. (292.5,59.59) .. controls (294.94,59.59) and (296.91,61.56) .. (296.91,64) .. controls (296.91,66.44) and (294.94,68.41) .. (292.5,68.41) .. controls (290.06,68.41) and (288.09,66.44) .. (288.09,64) -- cycle ;
%Shape: Circle [id:dp710471448916858] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.73,170.16) .. controls (225.73,167.72) and (227.71,165.75) .. (230.14,165.75) .. controls (232.58,165.75) and (234.56,167.72) .. (234.56,170.16) .. controls (234.56,172.6) and (232.58,174.57) .. (230.14,174.57) .. controls (227.71,174.57) and (225.73,172.6) .. (225.73,170.16) -- cycle ;
%Shape: Circle [id:dp7840582451443493] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.73,170.16) .. controls (349.73,167.72) and (351.71,165.75) .. (354.14,165.75) .. controls (356.58,165.75) and (358.56,167.72) .. (358.56,170.16) .. controls (358.56,172.6) and (356.58,174.57) .. (354.14,174.57) .. controls (351.71,174.57) and (349.73,172.6) .. (349.73,170.16) -- cycle ;
%Straight Lines [id:da6333211113544541] 
\draw    (358,164.6) ;
\draw [shift={(357.44,166)}, rotate = 291.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da3498168955572154] 
\draw    (233.5,175.77) -- (233.42,175.66) ;
\draw [shift={(232.17,174.1)}, rotate = 51.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da5368565037887755] 
\draw    (286.09,64.5) ;
\draw [shift={(287.33,64.52)}, rotate = 180.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da42979019022924636] 
\draw    (292.5,64) -- (232.33,165.77) ;
%Straight Lines [id:da4059279051071729] 
\draw    (354.14,170.16) -- (294.67,68.43) ;
%Straight Lines [id:da20476956663998802] 
\draw    (230.14,170.16) -- (349.83,169.77) ;

% Text Node
\draw (204.04,165.9) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\alpha _{1}$};
% Text Node
\draw (364.04,165.88) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\alpha _{2}$};
% Text Node
\draw (286.24,45.34) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-0.45]  {$\alpha _{0}$};
% Text Node
\draw (346.62,102.66) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-59.99]  {$\pi $};
% Text Node
\draw (233.36,111.95) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-299.77]  {$\pi $};
% Text Node
\draw (286.31,190.33) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-359.84]  {$\pi $};


\end{tikzpicture}


==> pictures/A3_dyn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,314); %set diagram left start at 0, and has height of 314

%Shape: Circle [id:dp5753310809141171] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (57.5,110.17) .. controls (57.5,70.68) and (89.51,38.67) .. (129,38.67) .. controls (168.49,38.67) and (200.5,70.68) .. (200.5,110.17) .. controls (200.5,149.66) and (168.49,181.67) .. (129,181.67) .. controls (89.51,181.67) and (57.5,149.66) .. (57.5,110.17) -- cycle ;
%Shape: Circle [id:dp8624973213964455] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.02,59.73) .. controls (175.02,57.29) and (177,55.32) .. (179.44,55.32) .. controls (181.87,55.32) and (183.85,57.29) .. (183.85,59.73) .. controls (183.85,62.17) and (181.87,64.14) .. (179.44,64.14) .. controls (177,64.14) and (175.02,62.17) .. (175.02,59.73) -- cycle ;
%Shape: Circle [id:dp1336877993305048] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.15,160.6) .. controls (74.15,158.17) and (76.13,156.19) .. (78.56,156.19) .. controls (81,156.19) and (82.98,158.17) .. (82.98,160.6) .. controls (82.98,163.04) and (81,165.02) .. (78.56,165.02) .. controls (76.13,165.02) and (74.15,163.04) .. (74.15,160.6) -- cycle ;
%Shape: Circle [id:dp72153231184311] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.02,160.6) .. controls (175.02,158.17) and (177,156.19) .. (179.44,156.19) .. controls (181.87,156.19) and (183.85,158.17) .. (183.85,160.6) .. controls (183.85,163.04) and (181.87,165.02) .. (179.44,165.02) .. controls (177,165.02) and (175.02,163.04) .. (175.02,160.6) -- cycle ;
%Straight Lines [id:da1840669758697081] 
\draw    (183.83,155.43) ;
\draw [shift={(183.05,156.39)}, rotate = 309.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da532741446067007] 
\draw    (84,165.75) -- (83.8,165.59) ;
\draw [shift={(82.24,164.34)}, rotate = 38.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da2911604935998915] 
\draw    (73.89,64.39) ;
\draw [shift={(74.91,63.21)}, rotate = 130.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Shape: Square [id:dp5776760664224662] 
\draw   (78.56,59.73) -- (179.44,59.73) -- (179.44,160.6) -- (78.56,160.6) -- cycle ;
%Shape: Circle [id:dp6198323814138783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.15,59.73) .. controls (74.15,57.29) and (76.13,55.32) .. (78.56,55.32) .. controls (81,55.32) and (82.98,57.29) .. (82.98,59.73) .. controls (82.98,62.17) and (81,64.14) .. (78.56,64.14) .. controls (76.13,64.14) and (74.15,62.17) .. (74.15,59.73) -- cycle ;
%Straight Lines [id:da8372645375486666] 
\draw    (174.45,55.27) ;
\draw [shift={(175.43,56.21)}, rotate = 223.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da13979461713294083] 
\draw    (78.56,59.73) -- (78.56,156.19) ;
%Straight Lines [id:da6251383584773885] 
\draw    (179.44,64.14) -- (179.44,160.6) ;
%Straight Lines [id:da30632212728349206] 
\draw    (82.98,59.73) -- (179.44,59.73) ;
%Straight Lines [id:da5312748169674976] 
\draw    (78.56,160.6) -- (175.02,160.6) ;
%Straight Lines [id:da8930503542823037] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (78.56,59.73) -- (179.44,160.6) ;
%Straight Lines [id:da38569407555526536] 
\draw    (84.17,65.29) -- (83.97,65.08) ;
\draw [shift={(82.55,63.67)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da5738285625521748] 
\draw    (174.44,155.82) ;
\draw [shift={(175.5,156.88)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

% Text Node
\draw (46.26,156) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\alpha _{1}$};
% Text Node
\draw (193.66,155.97) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\alpha _{2}$};
% Text Node
\draw (46.27,55.58) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-0.45]  {$\alpha _{0}$};
% Text Node
\draw (122.81,168) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-359.84]  {$\pi $};
% Text Node
\draw (193.67,55.58) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-0.45]  {$\alpha _{3}$};
% Text Node
\draw (122.81,43.79) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-359.84]  {$\pi $};
% Text Node
\draw (62.21,113.91) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270.91]  {$\pi $};
% Text Node
\draw (195.76,102.42) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-89.78]  {$\pi $};
% Text Node
\draw (137.5,92.5) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-45]  {$\pi '$};


\end{tikzpicture}


==> pictures/B2_dyn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,216); %set diagram left start at 0, and has height of 216

%Shape: Circle [id:dp09616169284170983] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.6,125.3) .. controls (237.6,127.73) and (235.62,129.71) .. (233.18,129.71) .. controls (230.75,129.71) and (228.77,127.73) .. (228.77,125.29) .. controls (228.77,122.86) and (230.75,120.88) .. (233.19,120.88) .. controls (235.62,120.88) and (237.6,122.86) .. (237.6,125.3) -- cycle ;
%Shape: Circle [id:dp6705524777137852] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.93,125.5) .. controls (80.93,127.93) and (78.95,129.91) .. (76.52,129.91) .. controls (74.08,129.91) and (72.11,127.93) .. (72.11,125.49) .. controls (72.11,123.06) and (74.08,121.08) .. (76.52,121.08) .. controls (78.96,121.08) and (80.93,123.06) .. (80.93,125.5) -- cycle ;
%Straight Lines [id:da3271279721030119] 
\draw [line width=0.75]    (228.27,127.02) -- (167.65,127.01)(228.27,124.02) -- (167.65,124.01) ;
\draw [shift={(158.65,125.51)}, rotate = 0.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Circle [id:dp16786269345352722] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.65,125.51) .. controls (158.65,127.94) and (156.67,129.92) .. (154.23,129.92) .. controls (151.8,129.92) and (149.82,127.94) .. (149.82,125.51) .. controls (149.82,123.07) and (151.8,121.09) .. (154.24,121.09) .. controls (156.67,121.09) and (158.65,123.07) .. (158.65,125.51) -- cycle ;
%Straight Lines [id:da2160940939609064] 
\draw [line width=0.75]    (140.82,127) -- (80.2,127)(140.82,124) -- (80.2,124) ;
\draw [shift={(149.82,125.51)}, rotate = 180.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (69.38,135.57) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\tilde{\alpha }_{0}$};
% Text Node
\draw (227.38,135.55) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\tilde{\alpha }_{2}$};
% Text Node
\draw (147.63,135.6) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\tilde{\alpha }_{1}$};


\end{tikzpicture}


==> pictures/D4_dyn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,314); %set diagram left start at 0, and has height of 314

%Shape: Arc [id:dp6646766827432169] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (78.9,161.2) .. controls (58.06,140.74) and (51.12,108.67) .. (63.92,80.55) .. controls (80.28,44.61) and (122.68,28.73) .. (158.62,45.09) .. controls (194.56,61.45) and (210.43,103.84) .. (194.08,139.78) .. controls (190.52,147.6) and (185.73,154.47) .. (180.04,160.27) -- (129,110.17) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (78.9,161.2) .. controls (58.06,140.74) and (51.12,108.67) .. (63.92,80.55) .. controls (80.28,44.61) and (122.68,28.73) .. (158.62,45.09) .. controls (194.56,61.45) and (210.43,103.84) .. (194.08,139.78) .. controls (190.52,147.6) and (185.73,154.47) .. (180.04,160.27) ;  
%Straight Lines [id:da36995739662547955] 
\draw    (184.36,155.45) -- (184.19,155.65) ;
\draw [shift={(182.93,157.2)}, rotate = 309.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da599360065387214] 
\draw    (73.27,154.71) -- (73.51,155.01) ;
\draw [shift={(74.74,156.58)}, rotate = 231.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da0874608763604986] 
\draw    (74.34,64.43) ;
\draw [shift={(75.28,63.46)}, rotate = 134.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

%Straight Lines [id:da9309616018347251] 
\draw    (183.68,64.47) ;
\draw [shift={(182.89,63.51)}, rotate = 50.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

%Straight Lines [id:da6588812887317138] 
\draw    (174.54,55.56) ;
\draw [shift={(175.49,56.35)}, rotate = 219.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

%Straight Lines [id:da4528313696186749] 
\draw    (83.54,55.31) ;
\draw [shift={(82.65,56.04)}, rotate = 320.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

%Shape: Circle [id:dp3275636168354502] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.02,59.73) .. controls (175.02,57.29) and (177,55.32) .. (179.44,55.32) .. controls (181.87,55.32) and (183.85,57.29) .. (183.85,59.73) .. controls (183.85,62.17) and (181.87,64.14) .. (179.44,64.14) .. controls (177,64.14) and (175.02,62.17) .. (175.02,59.73) -- cycle ;
%Shape: Circle [id:dp8444427347583966] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.15,160.6) .. controls (74.15,158.17) and (76.13,156.19) .. (78.56,156.19) .. controls (81,156.19) and (82.98,158.17) .. (82.98,160.6) .. controls (82.98,163.04) and (81,165.02) .. (78.56,165.02) .. controls (76.13,165.02) and (74.15,163.04) .. (74.15,160.6) -- cycle ;
%Shape: Circle [id:dp12297881095991114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.02,160.6) .. controls (175.02,158.17) and (177,156.19) .. (179.44,156.19) .. controls (181.87,156.19) and (183.85,158.17) .. (183.85,160.6) .. controls (183.85,163.04) and (181.87,165.02) .. (179.44,165.02) .. controls (177,165.02) and (175.02,163.04) .. (175.02,160.6) -- cycle ;
%Shape: Circle [id:dp7597354457190615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.15,59.73) .. controls (74.15,57.29) and (76.13,55.32) .. (78.56,55.32) .. controls (81,55.32) and (82.98,57.29) .. (82.98,59.73) .. controls (82.98,62.17) and (81,64.14) .. (78.56,64.14) .. controls (76.13,64.14) and (74.15,62.17) .. (74.15,59.73) -- cycle ;
%Straight Lines [id:da1603076864545342] 
\draw    (175.67,63.24) -- (82.33,157.46) ;
%Straight Lines [id:da10136111983670348] 
\draw    (81.67,63.24) -- (175.67,157.02) ;
%Shape: Circle [id:dp2331657151483557] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124.59,110.35) .. controls (124.59,107.91) and (126.56,105.94) .. (129,105.94) .. controls (131.44,105.94) and (133.41,107.91) .. (133.41,110.35) .. controls (133.41,112.79) and (131.44,114.76) .. (129,114.76) .. controls (126.56,114.76) and (124.59,112.79) .. (124.59,110.35) -- cycle ;

% Text Node
\draw (46.26,156) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\alpha _{0}$};
% Text Node
\draw (193.66,155.97) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\alpha _{1}$};
% Text Node
\draw (46.27,55.58) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-0.45]  {$\alpha _{3}$};
% Text Node
\draw (193.67,55.58) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-0.45]  {$\alpha _{4}$};
% Text Node
\draw (120.6,85.08) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\alpha _{2}$};
% Text Node
\draw (193.03,103.65) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-90]  {$\pi _{3}$};
% Text Node
\draw (65.61,116.01) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270.13]  {$\pi _{2}$};
% Text Node
\draw (120.61,48.38) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-0.07]  {$\pi _{1}$};


\end{tikzpicture}


==> pictures/cart_dyn/case_0.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,47); %set diagram left start at 0, and has height of 47

%Shape: Circle [id:dp3456472300039576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50.53,20.7) .. controls (50.53,23.13) and (48.55,25.11) .. (46.12,25.11) .. controls (43.68,25.11) and (41.71,23.13) .. (41.71,20.69) .. controls (41.71,18.26) and (43.68,16.28) .. (46.12,16.28) .. controls (48.56,16.28) and (50.53,18.26) .. (50.53,20.7) -- cycle ;
%Shape: Circle [id:dp6882562786897762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.25,20.71) .. controls (128.25,23.14) and (126.27,25.12) .. (123.83,25.12) .. controls (121.4,25.12) and (119.42,23.14) .. (119.42,20.71) .. controls (119.42,18.27) and (121.4,16.29) .. (123.84,16.29) .. controls (126.27,16.29) and (128.25,18.27) .. (128.25,20.71) -- cycle ;




\end{tikzpicture}


==> pictures/cart_dyn/case_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,47); %set diagram left start at 0, and has height of 47

%Shape: Circle [id:dp05288899543437009] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50.53,20.7) .. controls (50.53,23.13) and (48.55,25.11) .. (46.12,25.11) .. controls (43.68,25.11) and (41.71,23.13) .. (41.71,20.69) .. controls (41.71,18.26) and (43.68,16.28) .. (46.12,16.28) .. controls (48.56,16.28) and (50.53,18.26) .. (50.53,20.7) -- cycle ;
%Shape: Circle [id:dp1012444966726529] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.25,20.71) .. controls (128.25,23.14) and (126.27,25.12) .. (123.83,25.12) .. controls (121.4,25.12) and (119.42,23.14) .. (119.42,20.71) .. controls (119.42,18.27) and (121.4,16.29) .. (123.84,16.29) .. controls (126.27,16.29) and (128.25,18.27) .. (128.25,20.71) -- cycle ;
%Straight Lines [id:da7836856962800244] 
\draw [line width=0.75]    (119.42,20.71) -- (49.8,20.7) ;




\end{tikzpicture}


==> pictures/cart_dyn/case_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,47); %set diagram left start at 0, and has height of 47

%Shape: Circle [id:dp7191052417465631] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50.53,20.7) .. controls (50.53,23.13) and (48.55,25.11) .. (46.12,25.11) .. controls (43.68,25.11) and (41.71,23.13) .. (41.71,20.69) .. controls (41.71,18.26) and (43.68,16.28) .. (46.12,16.28) .. controls (48.56,16.28) and (50.53,18.26) .. (50.53,20.7) -- cycle ;
%Shape: Circle [id:dp8342817724889219] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.25,20.71) .. controls (128.25,23.14) and (126.27,25.12) .. (123.83,25.12) .. controls (121.4,25.12) and (119.42,23.14) .. (119.42,20.71) .. controls (119.42,18.27) and (121.4,16.29) .. (123.84,16.29) .. controls (126.27,16.29) and (128.25,18.27) .. (128.25,20.71) -- cycle ;
%Straight Lines [id:da09414503808340302] 
\draw [line width=0.75]    (119.42,22.21) -- (58.8,22.2)(119.42,19.21) -- (58.8,19.2) ;
\draw [shift={(49.8,20.7)}, rotate = 0.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;




\end{tikzpicture}


==> pictures/cart_dyn/case_3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,47); %set diagram left start at 0, and has height of 47

%Shape: Circle [id:dp5868397412700581] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50.53,20.7) .. controls (50.53,23.13) and (48.55,25.11) .. (46.12,25.11) .. controls (43.68,25.11) and (41.71,23.13) .. (41.71,20.69) .. controls (41.71,18.26) and (43.68,16.28) .. (46.12,16.28) .. controls (48.56,16.28) and (50.53,18.26) .. (50.53,20.7) -- cycle ;
%Shape: Circle [id:dp9826004528670726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.25,20.71) .. controls (128.25,23.14) and (126.27,25.12) .. (123.83,25.12) .. controls (121.4,25.12) and (119.42,23.14) .. (119.42,20.71) .. controls (119.42,18.27) and (121.4,16.29) .. (123.84,16.29) .. controls (126.27,16.29) and (128.25,18.27) .. (128.25,20.71) -- cycle ;
%Straight Lines [id:da8197449400538039] 
\draw [line width=0.75]    (119.42,20.71) -- (52.8,20.7) ;
\draw [shift={(49.8,20.7)}, rotate = 0.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8524686781442259] 
\draw [line width=0.75]    (119.42,20.54) -- (60.27,20.54)(119.42,17.54) -- (60.27,17.54) ;
%Straight Lines [id:da05384901599353853] 
\draw [line width=0.75]    (119.4,23.52) -- (60.36,23.52)(119.4,20.52) -- (60.36,20.52) ;




\end{tikzpicture}


==> pictures/cart_dyn/case_4_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,216); %set diagram left start at 0, and has height of 216

%Shape: Circle [id:dp3456472300039576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50.53,20.7) .. controls (50.53,23.13) and (48.55,25.11) .. (46.12,25.11) .. controls (43.68,25.11) and (41.71,23.13) .. (41.71,20.69) .. controls (41.71,18.26) and (43.68,16.28) .. (46.12,16.28) .. controls (48.56,16.28) and (50.53,18.26) .. (50.53,20.7) -- cycle ;
%Shape: Circle [id:dp6882562786897762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.25,20.71) .. controls (128.25,23.14) and (126.27,25.12) .. (123.83,25.12) .. controls (121.4,25.12) and (119.42,23.14) .. (119.42,20.71) .. controls (119.42,18.27) and (121.4,16.29) .. (123.84,16.29) .. controls (126.27,16.29) and (128.25,18.27) .. (128.25,20.71) -- cycle ;
%Straight Lines [id:da4351028341491432] 
\draw [line width=0.75]    (110.42,22.2) -- (58.8,22.2)(110.42,19.2) -- (58.8,19.2) ;
\draw [shift={(49.8,20.7)}, rotate = 0.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(119.42,20.71)}, rotate = 180.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;




\end{tikzpicture}


==> pictures/cart_dyn/case_4_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,47); %set diagram left start at 0, and has height of 47

%Shape: Circle [id:dp6327560315537906] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50.53,20.7) .. controls (50.53,23.13) and (48.55,25.11) .. (46.12,25.11) .. controls (43.68,25.11) and (41.71,23.13) .. (41.71,20.69) .. controls (41.71,18.26) and (43.68,16.28) .. (46.12,16.28) .. controls (48.56,16.28) and (50.53,18.26) .. (50.53,20.7) -- cycle ;
%Shape: Circle [id:dp9440215396115978] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.25,20.71) .. controls (128.25,23.14) and (126.27,25.12) .. (123.83,25.12) .. controls (121.4,25.12) and (119.42,23.14) .. (119.42,20.71) .. controls (119.42,18.27) and (121.4,16.29) .. (123.84,16.29) .. controls (126.27,16.29) and (128.25,18.27) .. (128.25,20.71) -- cycle ;
%Straight Lines [id:da7540069600473485] 
\draw [line width=0.75]    (119.42,22.21) -- (58.8,22.2)(119.42,19.21) -- (58.8,19.2) ;
\draw [shift={(49.8,20.7)}, rotate = 0.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da35695502847313065] 
\draw [line width=0.75]    (119.42,19.07) -- (61.22,19.07)(119.42,16.07) -- (61.22,16.07) ;
%Straight Lines [id:da43451794749518113] 
\draw [line width=0.75]    (119.4,25.2) -- (61.2,25.2)(119.4,22.2) -- (61.2,22.2) ;




\end{tikzpicture}


==> pictures/deg_scheme.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,244); %set diagram left start at 0, and has height of 244

%Straight Lines [id:da9437216866979634] 
\draw    (290.63,69.79) -- (320.13,59.01) ;
\draw [shift={(322.01,58.33)}, rotate = 159.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2296668803985744] 
\draw    (387.63,117.79) -- (416.34,104.4) ;
\draw [shift={(418.15,103.56)}, rotate = 155] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5440017459954197] 
\draw    (290.63,100.79) -- (320.05,115.05) ;
\draw [shift={(321.85,115.92)}, rotate = 205.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da868914530086331] 
\draw    (388.63,57.79) -- (418.05,72.05) ;
\draw [shift={(419.85,72.92)}, rotate = 205.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7454705684955993] 
\draw    (389.78,50.63) -- (417.01,50.63) ;
\draw [shift={(419.01,50.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9082891611564249] 
\draw    (487.63,57.99) -- (517.05,72.25) ;
\draw [shift={(518.85,73.12)}, rotate = 205.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9510372749611078] 
\draw    (488.78,50.83) -- (516.01,50.83) ;
\draw [shift={(518.01,50.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7558720018504764] 
\draw    (488.8,84.58) -- (516.03,84.58) ;
\draw [shift={(518.03,84.58)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (329.13,43.37) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:dPD5'}};
% Text Node
\draw (331.1,113.73) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:dPD5}};
% Text Node
\draw (428.1,78.13) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:dPE6}};
% Text Node
\draw (428.1,43.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:dPD6}};
% Text Node
\draw (236.35,78.12) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:dPD4}};
% Text Node
\draw (527.1,78.33) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:dPE7}};
% Text Node
\draw (527.1,43.6) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:dPD7}};


\end{tikzpicture}


==> pictures/deg_scheme_old.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,244); %set diagram left start at 0, and has height of 244

%Straight Lines [id:da43369110309479897] 
\draw    (130.98,85.83) -- (158.21,85.83) ;
\draw [shift={(160.21,85.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9437216866979634] 
\draw    (290.63,69.79) -- (320.13,59.01) ;
\draw [shift={(322.01,58.33)}, rotate = 159.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2296668803985744] 
\draw    (454.63,117.79) -- (483.34,104.4) ;
\draw [shift={(485.15,103.56)}, rotate = 155] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5440017459954197] 
\draw    (290.63,100.79) -- (320.05,115.05) ;
\draw [shift={(321.85,115.92)}, rotate = 205.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da868914530086331] 
\draw    (455.63,57.79) -- (485.05,72.05) ;
\draw [shift={(486.85,72.92)}, rotate = 205.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7454705684955993] 
\draw    (456.78,50.63) -- (484.01,50.63) ;
\draw [shift={(486.01,50.63)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (75.35,78.12) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:dPD4}};
% Text Node
\draw (326.13,43.37) node [anchor=north west][inner sep=0.75pt]    {\{\ref{eq:dPD6}, \ref{eq:dPD6'}\}};
% Text Node
\draw (326.1,113.73) node [anchor=north west][inner sep=0.75pt]    {\{\ref{eq:dPE6}, \ref{eq:dPE6'}\}};
% Text Node
\draw (495.1,78.13) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:dPE7}};
% Text Node
\draw (495.1,43.4) node [anchor=north west][inner sep=0.75pt]    {\ref{eq:dPD7}};
% Text Node
\draw (164.35,78.12) node [anchor=north west][inner sep=0.75pt]    {\{\ref{eq:dPD5}, \ref{eq:dPD5'}\}};


\end{tikzpicture}

